Playing the network backward: A Game Theoretic Attribution Framework

Attribution methods explain which input features drive a model's prediction, making them central to model debugging and mechanistic interpretability. Yet backward attribution methods, including gradients, LRP, and transformer-specific rules, lack a shared framework in which to compare the underlying backward calculations. We introduce such a framework by recasting backward attribution as a two-player game on an extended network graph, building on Gaubert and Vlassopoulos' ReLU Net Game. Gradients and the full alpha-beta-LRP family arise as integrals over game trajectories under specific equilibria, so attribution maps become projections of trajectory distributions rather than the primary object. Desired explanation properties, such as localisation focus, robustness to input noise, or stable attention routing, can be specified as game-theoretic concepts, including policy regularization, risk aversion, and extended action sets, and translate directly into novel adaptations of the well-known backward rules. On ViT-B/16, one such selected adaptation of alpha-beta-LRP outperforms prior transformer-specific backward methods across all considered localisation metrics.

==> figures/plots/hellinger_input_noise/hellinger_input_noise_plots.inc.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=0.90cm},
    scale only axis,
    height=3.25cm,
    ymin=0,
    enlarge x limits=false,
    enlarge y limits=false,
    axis x line*=bottom,
    axis y line*=left,
    axis line style={draw=black, line width=0.8pt},
    tick style={black, line width=0.7pt},
    xlabel={Input-noise $\sigma$},
    ylabel={Hellinger distance $\mathrm{H}$},
    xlabel style={font=\footnotesize},
    ylabel style={font=\footnotesize},
    title style={font=\footnotesize},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    tick align=outside,
    scaled x ticks=false,
    scaled y ticks=false,
    grid=both,
    major grid style={draw=gray!25},
    minor grid style={draw=gray!15},
    minor y tick num=1,
]
\nextgroupplot[title={VGG-16}, width=3.60cm, xmode=log, log basis x=10, xmax=0.500, xmin=0.0045, log ticks with fixed point, xtick={0.005, 0.01, 0.02, 0.03, 0.05, 0.1, 0.2, 0.3, 0.5}, x tick label style={rotate=90, anchor=east, /pgf/number format/.cd, fixed, precision=3}, ymax=1.0, ytick={0,0.2,0.4,0.6,0.8,1.0}, yticklabel style={font=\scriptsize, /pgf/number format/.cd, fixed, precision=1, zerofill}]
\addplot+[color=blue!70!black, mark=none, line width=1.5pt] coordinates {(0.005000, 0.0553140999) (0.010000, 0.0856729081) (0.020000, 0.1308442531) (0.030000, 0.1647212310) (0.050000, 0.2165156573) (0.100000, 0.2942934630) (0.200000, 0.3756936446) (0.300000, 0.4278060399) (0.500000, 0.5033394820)};
\addplot+[color=blue!70!black, mark=none, line width=1.5pt, densely dotted] coordinates {(0.005000, 0.4797141252) (0.010000, 0.6291917364) (0.020000, 0.7834284200) (0.030000, 0.8614684689) (0.050000, 0.9347354570) (0.100000, 0.9844335426) (0.200000, 0.9978674384) (0.300000, 0.9995125510) (0.500000, 0.9999488152)};
\addplot+[color=red!80!black,  mark=none, line width=1.5pt] coordinates {(0.005000, 0.2776190381) (0.010000, 0.3922999387) (0.020000, 0.5496846290) (0.030000, 0.6581073065) (0.050000, 0.7958674986) (0.100000, 0.9337734384) (0.200000, 0.9888058215) (0.300000, 0.9973915839) (0.500000, 0.9997982972)};
\addplot+[color=red!80!black, mark=none, line width=1.5pt, densely dotted] coordinates {(0.005000, 0.2775959566) (0.010000, 0.3922755395) (0.020000, 0.5496613847) (0.030000, 0.6580863276) (0.050000, 0.7958493750) (0.100000, 0.9337572963) (0.200000, 0.9887889032) (0.300000, 0.9973742499) (0.500000, 0.9997809263)};
\nextgroupplot[title={ResNet-50}, width=3.60cm, xmode=log, log basis x=10, xmax=0.500, xmin=0.0045, log ticks with fixed point, xtick={0.005, 0.01, 0.02, 0.03, 0.05, 0.1, 0.2, 0.3, 0.5}, x tick label style={rotate=90, anchor=east, /pgf/number format/.cd, fixed, precision=3}, ymax=1.0, ytick={0,0.2,0.4,0.6,0.8,1.0}, ylabel={}, yticklabel style={font=\scriptsize, /pgf/number format/.cd, fixed, precision=1, zerofill}]
\addplot+[color=blue!70!black, mark=none, line width=1.5pt] coordinates {(0.005000, 0.0452152578) (0.010000, 0.0642118959) (0.020000, 0.0907002623) (0.030000, 0.1095971441) (0.050000, 0.1325101551) (0.100000, 0.1642478283) (0.200000, 0.1974226976) (0.300000, 0.2196046893) (0.500000, 0.2537678290)};
\addplot+[color=blue!70!black, mark=none, line width=1.5pt, densely dotted] coordinates {(0.005000, 0.3833659495) (0.010000, 0.5009903215) (0.020000, 0.6361947477) (0.030000, 0.7155634523) (0.050000, 0.8049244294) (0.100000, 0.8970243870) (0.200000, 0.9539478054) (0.300000, 0.9741317490) (0.500000, 0.9894004723)};
\addplot+[color=red!80!black,  mark=none, line width=1.5pt] coordinates {(0.005000, 0.1178935577) (0.010000, 0.1738609446) (0.020000, 0.2586063418) (0.030000, 0.3201846700) (0.050000, 0.3993576777) (0.100000, 0.4971650731) (0.200000, 0.5790294239) (0.300000, 0.6243918148) (0.500000, 0.6840088309)};
\addplot+[color=red!80!black, mark=none, line width=1.5pt, densely dotted] coordinates {(0.005000, 0.2716503111) (0.010000, 0.3841185327) (0.020000, 0.5427390559) (0.030000, 0.6517284764) (0.050000, 0.7838204504) (0.100000, 0.9166907404) (0.200000, 0.9796536898) (0.300000, 0.9933897417) (0.500000, 0.9989774765)};
\nextgroupplot[title={ViT-B/16}, width=3.60cm, xmode=log, log basis x=10, xmax=0.500, xmin=0.0045, log ticks with fixed point, xtick={0.005, 0.01, 0.02, 0.03, 0.05, 0.1, 0.2, 0.3, 0.5}, x tick label style={rotate=90, anchor=east, /pgf/number format/.cd, fixed, precision=3}, ymax=1.0, ytick={0,0.2,0.4,0.6,0.8,1.0}, ylabel={}, yticklabel style={font=\scriptsize, /pgf/number format/.cd, fixed, precision=1, zerofill}, legend style={font=\scriptsize, draw=black, fill=white, fill opacity=0.92, text opacity=1, cells={anchor=west}, row sep=1pt, inner xsep=4pt, inner ysep=3pt, at={(0.02,0.98)}, anchor=north west}, legend columns=1]
\addplot+[color=blue!70!black, mark=none, line width=1.5pt] coordinates {(0.005000, 0.0133444159) (0.010000, 0.0265228240) (0.020000, 0.0543220247) (0.030000, 0.0813419521) (0.050000, 0.1233459404) (0.100000, 0.1851983074) (0.200000, 0.2442760116) (0.300000, 0.2769362447) (0.500000, 0.3133687389)};
\addlegendentry{SG $\mathrm{H}$}
\addplot+[color=blue!70!black, mark=none, line width=1.5pt, densely dotted] coordinates {(0.005000, 0.0329339274) (0.010000, 0.0657790490) (0.020000, 0.1341236114) (0.030000, 0.2007487602) (0.050000, 0.3038745886) (0.100000, 0.4582102226) (0.200000, 0.6060417373) (0.300000, 0.6873592496) (0.500000, 0.7752400235)};
\addlegendentry{SG $\mathrm{H}_{\mathrm{surv}}$}
\addplot+[color=red!80!black,  mark=none, line width=1.5pt] coordinates {(0.005000, 0.0274186654) (0.010000, 0.0522607684) (0.020000, 0.1018637235) (0.030000, 0.1512062222) (0.050000, 0.2300948891) (0.100000, 0.3514355790) (0.200000, 0.4755279295) (0.300000, 0.5472851915) (0.500000, 0.6320482010)};
\addlegendentry{RG $\mathrm{H}$}
\addplot+[color=red!80!black, mark=none, line width=1.5pt, densely dotted] coordinates {(0.005000, 0.0637267384) (0.010000, 0.1212389912) (0.020000, 0.2323997733) (0.030000, 0.3368058769) (0.050000, 0.4977321302) (0.100000, 0.7227154583) (0.200000, 0.8925281441) (0.300000, 0.9512227121) (0.500000, 0.9858833916)};
\addlegendentry{RG $\mathrm{H}_{\mathrm{surv}}$}
\end{groupplot}
\end{tikzpicture}


==> figures/plots/sanity_check/hellinger_live_plots.inc.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 1, horizontal sep=0.40cm},
    scale only axis,
    height=2.5cm,
    xmin=1,
    ymin=0.7,
    ymax=1,
    enlarge x limits=false,
    enlarge y limits=false,
    axis x line*=bottom,
    axis y line*=left,
    axis line style={draw=black, line width=0.5pt},
    tick style={black, line width=0.45pt},
    title style={font=\footnotesize},
    ytick={0.7,0.8,0.9,1.0},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    tick align=outside,
    scaled x ticks=false,
    scaled y ticks=false,
    grid=both,
    major grid style={draw=gray!25},
    minor grid style={draw=gray!15},
    minor y tick num=1,
]
\nextgroupplot[title={VGG-16}, width=2.80cm, xmax=16, xtick={1,4,8,12,16}, minor xtick={1,2,3,5,6,7,9,10,11,13,14,15}]
\addplot+[color=blue!70!black, mark=none, line width=0.9pt] coordinates {(0, 0.0000000000) (1, 0.7594861872) (2, 0.9025579483) (3, 0.9087934005) (4, 0.9089968695) (5, 0.9085077148) (6, 0.9085178013) (7, 0.9079907648) (8, 0.9075277945) (9, 0.9074413281) (10, 0.9069640748) (11, 0.9069568005) (12, 0.9068374789) (13, 0.9070315441) (14, 0.9064698889) (15, 0.9064328548) (16, 0.9059700120)};
\addplot+[color=blue!70!black, mark=none, line width=0.9pt, densely dotted] coordinates {(0, 0.0000000000) (1, 0.7578458737) (2, 0.9713578362) (3, 0.9959455417) (4, 0.9998549258) (5, 0.9999820838) (6, 0.9999976776) (7, 0.9999999043) (8, 0.9999999923) (9, 0.9999999954) (10, 0.9999999954) (11, 0.9999999963) (12, 0.9999999945) (13, 0.9999999954) (14, 0.9999999953) (15, 0.9999999960) (16, 0.9999999960)};
\addplot+[color=red!80!black, mark=none, line width=0.9pt] coordinates {(0, 0.0000000000) (1, 0.7750963679) (2, 0.9771973359) (3, 0.9972827009) (4, 0.9999178271) (5, 0.9999918573) (6, 0.9999991492) (7, 0.9999999560) (8, 0.9999999848) (9, 0.9999999844) (10, 0.9999999864) (11, 0.9999999864) (12, 0.9999999857) (13, 0.9999999860) (14, 0.9999999868) (15, 0.9999999862) (16, 0.9999999852)};
\addplot+[color=red!80!black, mark=none, line width=0.9pt, densely dotted] coordinates {(0, 0.0000000000) (1, 0.7750963687) (2, 0.9771973342) (3, 0.9972826976) (4, 0.9999178316) (5, 0.9999918619) (6, 0.9999991561) (7, 0.9999999598) (8, 0.9999999909) (9, 0.9999999900) (10, 0.9999999908) (11, 0.9999999912) (12, 0.9999999913) (13, 0.9999999920) (14, 0.9999999909) (15, 0.9999999912) (16, 0.9999999937)};
\addplot+[color=red!80!black, mark=none, line width=0.45pt, solid, forget plot] coordinates {(0, 1.0000) (16, 1.0000)};
\addplot+[color=red!80!black, mark=none, line width=0.45pt, densely dotted, forget plot] coordinates {(0, 1.0000) (16, 1.0000)};
\addplot+[color=blue!70!black, mark=none, line width=0.45pt, solid, forget plot] coordinates {(0, 0.9392) (16, 0.9392)};
\addplot+[color=blue!70!black, mark=none, line width=0.45pt, densely dotted, forget plot] coordinates {(0, 1.0000) (16, 1.0000)};
\nextgroupplot[title={ResNet-50}, width=4.80cm, xmax=54, xtick={1,6,12,18,24,30,36,42,48,54}, minor xtick={1,2,3,4,5,7,8,9,10,11,13,14,15,16,17,19,20,21,22,23,25,26,27,28,29,31,32,33,34,35,37,38,39,40,41,43,44,45,46,47,49,50,51,52,53}, ylabel={}, yticklabel style={opacity=0}, ytick style={draw=none}]
\addplot+[color=blue!70!black, mark=none, line width=0.9pt] coordinates {(0, 0.0000000000) (1, 0.7740136613) (2, 0.8611538021) (3, 0.8759621524) (4, 0.8821577935) (5, 0.8949340067) (6, 0.8952563442) (7, 0.8961484951) (8, 0.8979499682) (9, 0.8996687432) (10, 0.8998905003) (11, 0.9000403845) (12, 0.8999737336) (13, 0.9004159612) (14, 0.9006932433) (15, 0.9006786146) (16, 0.9005506424) (17, 0.9005396870) (18, 0.9006573955) (19, 0.9003068308) (20, 0.9004511537) (21, 0.9009161669) (22, 0.9007179197) (23, 0.9008063574) (24, 0.9008720157) (25, 0.9010617791) (26, 0.9010646333) (27, 0.9009167788) (28, 0.9010399837) (29, 0.9010476749) (30, 0.9009851986) (31, 0.9010130783) (32, 0.9013427772) (33, 0.9013757489) (34, 0.9013422249) (35, 0.9013275622) (36, 0.9013696667) (37, 0.9013835358) (38, 0.9013705524) (39, 0.9013678672) (40, 0.9011436960) (41, 0.9011754702) (42, 0.9012944752) (43, 0.9012309719) (44, 0.9011644558) (45, 0.9011142729) (46, 0.9012432501) (47, 0.9011617513) (48, 0.9011845674) (49, 0.9009077755) (50, 0.9012393394) (51, 0.9012367828) (52, 0.9012307767) (53, 0.9012420354) (54, 0.9012335588)};
\addplot+[color=blue!70!black, mark=none, line width=0.9pt, densely dotted] coordinates {(0, 0.0000000000) (1, 0.8017318050) (2, 0.9052251460) (3, 0.9204264669) (4, 0.9278606995) (5, 0.9590658199) (6, 0.9633232114) (7, 0.9675243174) (8, 0.9941942378) (9, 0.9978053638) (10, 0.9979266594) (11, 0.9981171811) (12, 0.9984286263) (13, 0.9985279566) (14, 0.9986218022) (15, 0.9988654979) (16, 0.9989230656) (17, 0.9990260844) (18, 0.9992769944) (19, 0.9993233229) (20, 0.9994133009) (21, 0.9995320836) (22, 0.9995596989) (23, 0.9996019326) (24, 0.9996966179) (25, 0.9997284206) (26, 0.9997427923) (27, 0.9999168217) (28, 0.9999610881) (29, 0.9999647956) (30, 0.9999683051) (31, 0.9999758229) (32, 0.9999805300) (33, 0.9999808443) (34, 0.9999845910) (35, 0.9999860506) (36, 0.9999870032) (37, 0.9999901142) (38, 0.9999904376) (39, 0.9999911678) (40, 0.9999970531) (41, 0.9999979936) (42, 0.9999983322) (43, 0.9999984756) (44, 0.9999988854) (45, 0.9999989214) (46, 0.9999989972) (47, 0.9999992452) (48, 0.9999993248) (49, 0.9999994627) (50, 0.9999998364) (51, 0.9999998923) (52, 0.9999999128) (53, 0.9999999227) (54, 0.9999999902)};
\addplot+[color=red!80!black, mark=none, line width=0.9pt] coordinates {(0, 0.0000000000) (1, 0.7811890380) (2, 0.9489148586) (3, 0.9585202962) (4, 0.9586654908) (5, 0.9636757324) (6, 0.9658416452) (7, 0.9663512918) (8, 0.9643473265) (9, 0.9632637219) (10, 0.9633963239) (11, 0.9633992485) (12, 0.9665420467) (13, 0.9672464530) (14, 0.9676737033) (15, 0.9688082100) (16, 0.9687992955) (17, 0.9691870298) (18, 0.9701412473) (19, 0.9703885827) (20, 0.9708043630) (21, 0.9715813133) (22, 0.9715691819) (23, 0.9718293913) (24, 0.9721858271) (25, 0.9725370294) (26, 0.9726692293) (27, 0.9720056313) (28, 0.9725633618) (29, 0.9726720279) (30, 0.9726074320) (31, 0.9740267482) (32, 0.9749823267) (33, 0.9750237942) (34, 0.9755110628) (35, 0.9756800647) (36, 0.9757804705) (37, 0.9762739732) (38, 0.9764651931) (39, 0.9764496777) (40, 0.9757507141) (41, 0.9757533700) (42, 0.9762824471) (43, 0.9757907308) (44, 0.9771094255) (45, 0.9768832311) (46, 0.9771116252) (47, 0.9771881909) (48, 0.9773463414) (49, 0.9772364447) (50, 0.9778191962) (51, 0.9778556043) (52, 0.9778459094) (53, 0.9776280403) (54, 0.9782296548)};
\addplot+[color=red!80!black, mark=none, line width=0.9pt, densely dotted] coordinates {(0, 0.0000000000) (1, 0.7829772820) (2, 0.9798537486) (3, 0.9895289502) (4, 0.9909433136) (5, 0.9959472404) (6, 0.9973671432) (7, 0.9976942099) (8, 0.9990083083) (9, 0.9997192996) (10, 0.9998309772) (11, 0.9998639833) (12, 0.9999371075) (13, 0.9999581831) (14, 0.9999650429) (15, 0.9999821148) (16, 0.9999872373) (17, 0.9999895926) (18, 0.9999948138) (19, 0.9999963344) (20, 0.9999971676) (21, 0.9999985077) (22, 0.9999988877) (23, 0.9999990597) (24, 0.9999994747) (25, 0.9999996324) (26, 0.9999996750) (27, 0.9999998401) (28, 0.9999999490) (29, 0.9999999640) (30, 0.9999999719) (31, 0.9999999828) (32, 0.9999999878) (33, 0.9999999864) (34, 0.9999999877) (35, 0.9999999896) (36, 0.9999999891) (37, 0.9999999901) (38, 0.9999999900) (39, 0.9999999895) (40, 0.9999999887) (41, 0.9999999882) (42, 0.9999999912) (43, 0.9999999899) (44, 0.9999999902) (45, 0.9999999919) (46, 0.9999999905) (47, 0.9999999913) (48, 0.9999999900) (49, 0.9999999887) (50, 0.9999999900) (51, 0.9999999899) (52, 0.9999999903) (53, 0.9999999893) (54, 0.9999999901)};
\addplot+[color=red!80!black, mark=none, line width=0.45pt, solid, forget plot] coordinates {(0, 0.9728) (54, 0.9728)};
\addplot+[color=red!80!black, mark=none, line width=0.45pt, densely dotted, forget plot] coordinates {(0, 1.0000) (54, 1.0000)};
\addplot+[color=blue!70!black, mark=none, line width=0.45pt, solid, forget plot] coordinates {(0, 0.9382) (54, 0.9382)};
\addplot+[color=blue!70!black, mark=none, line width=0.45pt, densely dotted, forget plot] coordinates {(0, 1.0000) (54, 1.0000)};
\nextgroupplot[title={ViT-B/16}, width=3.70cm, xmax=38, xtick={1,6,12,18,24,30,36}, minor xtick={1,2,3,4,5,7,8,9,10,11,13,14,15,16,17,19,20,21,22,23,25,26,27,28,29,31,32,33,34,35,37}, ylabel={}, yticklabel style={opacity=0}, ytick style={draw=none}, legend style={font=\scriptsize, draw=black, fill=white, fill opacity=0.92, text opacity=1, cells={anchor=west}, row sep=1pt, inner xsep=4pt, inner ysep=3pt, at={(0.98,0.04)}, anchor=south east}, legend columns=1]
\addplot+[color=blue!70!black, mark=none, line width=0.9pt] coordinates {(0, 0.0000000000) (1, 0.7532651744) (2, 0.8319595623) (3, 0.8478672457) (4, 0.8844686497) (5, 0.9110840737) (6, 0.9180494944) (7, 0.9297589499) (8, 0.9392713147) (9, 0.9420341653) (10, 0.9459173348) (11, 0.9487002171) (12, 0.9495841725) (13, 0.9507822544) (14, 0.9518463139) (15, 0.9520969598) (16, 0.9526289120) (17, 0.9529080283) (18, 0.9526933004) (19, 0.9529460436) (20, 0.9531129656) (21, 0.9531364352) (22, 0.9532026722) (23, 0.9530297901) (24, 0.9522956489) (25, 0.9523376464) (26, 0.9522885949) (27, 0.9518661545) (28, 0.9518677129) (29, 0.9519770299) (30, 0.9513401467) (31, 0.9513218235) (32, 0.9512989790) (33, 0.9503164608) (34, 0.9503572194) (35, 0.9505905549) (36, 0.9501477794) (37, 0.9503059207) (38, 0.9502751929)};
\addlegendentry{SG $\mathrm{H}$}
\addplot+[color=blue!70!black, mark=none, line width=0.9pt, densely dotted] coordinates {(0, 0.0000000000) (1, 0.7534678910) (2, 0.7582185272) (3, 0.8041403636) (4, 0.8926397729) (5, 0.9016008099) (6, 0.9204114223) (7, 0.9550356159) (8, 0.9605720967) (9, 0.9685903810) (10, 0.9823387799) (11, 0.9833015107) (12, 0.9866931981) (13, 0.9923258868) (14, 0.9930370014) (15, 0.9944731765) (16, 0.9968666783) (17, 0.9971581010) (18, 0.9976668187) (19, 0.9986798657) (20, 0.9988496761) (21, 0.9990755547) (22, 0.9994669202) (23, 0.9995103887) (24, 0.9995887385) (25, 0.9997593445) (26, 0.9997910467) (27, 0.9998358110) (28, 0.9999014361) (29, 0.9999208442) (30, 0.9999344799) (31, 0.9999592826) (32, 0.9999663043) (33, 0.9999718485) (34, 0.9999812348) (35, 0.9999860119) (36, 0.9999875562) (37, 0.9999911246) (38, 0.9999965758)};
\addlegendentry{SG $\mathrm{H}_{\mathrm{surv}}$}
\addplot+[color=red!80!black, mark=none, line width=0.9pt] coordinates {(0, 0.0000000000) (1, 0.7679664488) (2, 0.8507813274) (3, 0.8843068618) (4, 0.9149508559) (5, 0.9402741843) (6, 0.9493400595) (7, 0.9576074540) (8, 0.9651670280) (9, 0.9680426625) (10, 0.9704187923) (11, 0.9723567481) (12, 0.9727836145) (13, 0.9734118713) (14, 0.9740074796) (15, 0.9735864876) (16, 0.9737970057) (17, 0.9739868146) (18, 0.9729427524) (19, 0.9731612574) (20, 0.9733292292) (21, 0.9722940493) (22, 0.9723583706) (23, 0.9724112122) (24, 0.9702854529) (25, 0.9703439373) (26, 0.9703494959) (27, 0.9680573755) (28, 0.9681142773) (29, 0.9681452230) (30, 0.9659158272) (31, 0.9660585551) (32, 0.9661357114) (33, 0.9628330510) (34, 0.9628127877) (35, 0.9636050890) (36, 0.9618825492) (37, 0.9622859025) (38, 0.9626814679)};
\addlegendentry{RG $\mathrm{H}$}
\addplot+[color=red!80!black, mark=none, line width=0.9pt, densely dotted] coordinates {(0, 0.0000000000) (1, 0.7685156618) (2, 0.7981041034) (3, 0.8566331953) (4, 0.9033373994) (5, 0.9208234133) (6, 0.9434315864) (7, 0.9611812232) (8, 0.9684138554) (9, 0.9782742332) (10, 0.9853145354) (11, 0.9872186758) (12, 0.9914135539) (13, 0.9942586743) (14, 0.9951891577) (15, 0.9966983554) (16, 0.9978136524) (17, 0.9981886543) (18, 0.9987189387) (19, 0.9991583191) (20, 0.9993203225) (21, 0.9995171486) (22, 0.9996765463) (23, 0.9997372367) (24, 0.9998044894) (25, 0.9998696226) (26, 0.9998993841) (27, 0.9999248884) (28, 0.9999494906) (29, 0.9999641580) (30, 0.9999721711) (31, 0.9999809615) (32, 0.9999861521) (33, 0.9999892142) (34, 0.9999925991) (35, 0.9999951875) (36, 0.9999960188) (37, 0.9999973923) (38, 0.9999992663)};
\addlegendentry{RG $\mathrm{H}_{\mathrm{surv}}$}
\addplot+[color=red!80!black, mark=none, line width=0.45pt, solid, forget plot] coordinates {(0, 0.9563) (38, 0.9563)};
\addplot+[color=red!80!black, mark=none, line width=0.45pt, densely dotted, forget plot] coordinates {(0, 1.0000) (38, 1.0000)};
\addplot+[color=blue!70!black, mark=none, line width=0.45pt, solid, forget plot] coordinates {(0, 0.9579) (38, 0.9579)};
\addplot+[color=blue!70!black, mark=none, line width=0.45pt, densely dotted, forget plot] coordinates {(0, 1.0000) (38, 1.0000)};
\end{groupplot}
\end{tikzpicture}

